Magnetometry with low resistance proximity Josephson junction

We characterize a niobium-based superconducting quantum interference proximity transistor (Nb-SQUIPT) built upon a Nb-Cu-Nb SNS weak link. The Nb-SQUIPT and SNS devices are fabricated simultaneously in two separate lithography and deposition steps, relying on Ar ion cleaning of the Nb contact surfaces. The quality of the Nb-Cu interface is characterized by measuring the temperature-dependent equilibrium critical supercurrent of the SNS junction. In the Nb-SQUIPT device, we observe a maximum flux-to-current transfer function value of about 55 nA/\Phi_0 in the sub-gap regime of bias voltages. This results in suppression of power dissipation down to a few fW. The device can implement a low-dissipation SQUIPT, improving by up to two orders of magnitude compared to a conventional device based on an Al-Cu-Al SNS junction and an Al tunnel probe (Al-SQUIPT).

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

